Multitype Integer Monoid Optimization and Applications

Configuration integer programs (IP) have been key in the design of algorithms for NP-hard high-multiplicity problems since the pioneering work of Gilmore and Gomory [Oper. Res., 1961]. Configuration IPs have a variable for each possible configuration, which describes a placement of items into a location, and whose value corresponds to the number of locations with that placement. In high multiplicity problems items come in types, and are represented succinctly by a vector of multiplicities; solving the configuration IP then amounts to deciding whether the input vector of multiplicities of items of each type can be decomposed into a given number of configurations. We make this implicit notion explicit by observing that the set of all input vectors decomposable into configurations forms a monoid, and solving the configuration IP is the Monoid Decomposition problem. Motivated by applications, we enrich this problem in two ways. First, sometimes each configuration additionally has an objective value, yielding an optimization problem of finding a "best" decomposition under the given objective. Second, there are often different types of configurations for different types of locations. The resulting problem is to optimize over decompositions of the input multiplicity vector into configurations of several types, and we call it Multitype Integer Monoid Optimization, or MIMO. We develop fast exact algorithms for various MIMO with few or many location types and with various objectives. Our algorithms build on a novel proximity theorem connecting the solutions of a certain configuration IP to those of its continuous relaxation. We then cast several fundamental scheduling and bin packing problems as MIMOs, and thereby obtain new or substantially faster algorithms for them. We complement our positive algorithmic results by hardness results.

==> tikz/criticalTimeBusyPeriodShift.tikz <==
%﻿\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{arrows}

\begin{tikzpicture}


\fill[red!20,draw=black] (4,.1) -- (5.4,.1) -- (5.4,4) -- (4,4) -- cycle;
\draw[draw=black,dotted] (3,.1) -- (5.4,.1) -- (5.4,2) -- (3,2) -- cycle;
\fill[blue!40,draw=black] (4,2) -- (4.6,2) -- (4.6,4) -- (4,4) -- cycle;
\draw[dotted] (3.8,.1) -- (3.8,2);
\draw[dotted] (4.6,.1) -- (4.6,4);

\draw [decorate,decoration={brace,amplitude=3pt,mirror}] (3,.1) -- (3.8,.1);
\node (unitLabel) at (1.2,-.5) {\footnotesize size unit};
\draw[->,>=stealth] (unitLabel.east) to[out=0,in=270] (3.4,-.1);

\draw [decorate,decoration={brace,amplitude=3pt,mirror}] (4,.1) -- (4.6,.1);
\node[text width=3cm] (shiftLabel) at (7,-.5) {\footnotesize critical time busy period shift \mbox{$1 - \operatorname{frac}(s \cdot (t_k - t_\ell))$}};
\draw[->,>=stealth] (shiftLabel.west) to[out=180,in=270] (4.3,-.1);

\fill[gray!60] (0,3) -- (4,3) -- (4,3.7) -- (0,3.7) -- cycle;
\node at (2,3.3) {busy period};

\draw[thick] (0,0) to (0,5) node[yshift = .2cm] {$s \cdot t_{\ell}$};
\draw[thick] (4,0) to (4,5) node[yshift = .2cm] {$s \cdot t_{k}$};;

\end{tikzpicture}


==> tikz/criticalTimesAndCycles.tikz <==
\usetikzlibrary{calc}

\begin{tikzpicture}
\tikzstyle{scheduleCycle}=[thick,inner sep=1pt,>=stealth,fill,circle]
\tikzstyle{internalCycle}=[scheduleCycle, red]
\tikzstyle{internalNonCycle}=[scheduleCycle, orange!80]
\tikzstyle{externalCycle}=[scheduleCycle,blue]
\tikzstyle{externalNonCycle}=[scheduleCycle,purple!80]
\tikzstyle{cLabel}=[midway,yshift=-.4cm]
\tikzstyle{scheduleLine}=[gray!30,line width=5pt]

\coordinate (t1) at (0,2);
\coordinate (t2) at (2,2);
\coordinate (t3) at (2.5,2);
\coordinate (t4) at (5,2);
\coordinate (t5) at (8,2);
\coordinate (t6) at (10,2);
\coordinate (t7) at (13,2);

\foreach \i in {1,...,7} {
  \draw ($(t\i) - (0,.4)$) -- ($(t\i) - (0,.2)$);
}
\foreach \i in {1,...,6} {
  \node (T\i) at (t\i) {$t_{\i}$};
}
\node (T7) at (t7) {$t_{|T|}$};

\draw ($(t1) - (0,.3)$) -- ($(t6) - (0,.3) + (.5,0)$);
\draw ($(t7) - (0,.3)$) -- ($(t7) - (0,.3) - (.5,0)$);
\node at ($(t6)!.5!(t7) - (0,.3)$) {$\cdots$};

\begin{scope}[yshift=-2.3cm]
  \node at (-1,0) {schedule:};
  \draw[internalCycle,<->] (0,0) -- (1.8,0) node [cLabel] {$C^{int}_1$};
  \draw[internalCycle,<->] (2.8,0) -- (4.7,0) node [cLabel] {$C^{int}_3$};
  \draw[internalCycle,<->] (5.2,0) -- (7.7,0) node [cLabel] {$C^{int}_4$};
  \draw[internalCycle,<->] (11.5,0) -- (12.6,0) node [cLabel] {$C^{int}_{|T|-1}$};
  \draw[externalCycle,<->] (4.7,0) -- (5.2,0) node [cLabel] {$C^{ext}_{4,4}$};
  \draw[externalCycle,<->] (1.8,0) -- (2.8,0) node [cLabel,xshift=-.1cm] {$C^{ext}_{2,3}$};
  \draw[externalCycle,<->] (7.7,0) -- (10.4,0) node [cLabel] {$C^{ext}_{5,6}$};
  \node at ($(10.4,0)!.5!(11.5,0)$) {$\cdots$};
\end{scope}

\begin{scope}[yshift=1.4cm]
  \node at (-1,0) {$\mathcal{C}^{int}$};
  \draw[scheduleLine] (0,0) to (13,0);

  \draw[internalCycle,<->] (0,0) -- (1.8,0) node [cLabel] {$C^{int}_1$};
  \node[internalNonCycle,label={[yshift=.1cm,orange!80]270:{$C^{int}_2$}}] at (2.4,0) {};
  \draw[internalCycle,<->] (2.8,0) -- (4.7,0) node [cLabel] {$C^{int}_3$};
  \draw[internalCycle,<->] (5.2,0) -- (7.7,0) node [cLabel] {$C^{int}_4$};
  \node[internalNonCycle,label={[yshift=.1cm,orange!80]270:{$C^{int}_5$}}] at (9,0) {};
  \draw[internalCycle,<->] (11.5,0) -- (12.6,0) node [cLabel] {$C^{int}_{|T|-1}$};
\end{scope}

\begin{scope}[yshift=.5cm]
  \node at (-1,0) {$\mathcal{C}^{ext}_0$};
  \draw[scheduleLine] (0,0) to (13,0);

  \draw[externalNonCycle,<->] (1.7,0) -- (2.2,0) node [cLabel] {$C^{ext}_{2,2}$};
  \draw[externalNonCycle,<->] (2.3,0) -- (3.1,0) node [cLabel] {$C^{ext}_{3,3}$};
  \draw[externalCycle,<->] (4.7,0) -- (5.2,0) node [cLabel] {$C^{ext}_{4,4}$};
  \draw[externalNonCycle,<->] (7.7,0) -- (8.2,0) node [cLabel] {$C^{ext}_{5,5}$};
  \draw[externalNonCycle,<->] (9.9,0) -- (10.4,0) node [cLabel] {$C^{ext}_{6,6}$};
\end{scope}

\begin{scope}[yshift=-.3cm]
  \node (CextOne) at (-1,0) {$\mathcal{C}^{ext}_1$};
  \draw[scheduleLine] (0,0) to (13,0);

  \draw[externalCycle,<->] (1.8,0) -- (2.8,0) node [cLabel,xshift=-.1cm] {$C^{ext}_{2,3}$};
  \draw[externalCycle,<->] (7.7,0) -- (10.4,0) node [cLabel] {$C^{ext}_{5,6}$};
\end{scope}

\begin{scope}[yshift=-1.7cm]
  \node (CextT) at (-1,0) {$\mathcal{C}^{ext}_{|T|-1}$};
  \draw[scheduleLine] (0,0) to (13,0);

  \draw[externalNonCycle,<->] (.8,0) -- (12.9,0) node [cLabel,above] {$C^{ext}_{2,|T|-1}$};
\end{scope}

\foreach \x in {1,...,7} {
  \draw[dotted] ($(t\x) - (0,.3)$) -- ($(t\x) - (0,4.3)$);
}

\node at ($(CextOne)!.5!(CextT) + (0,.1)$) {$\vdots$};

\end{tikzpicture}


==> tikz/sumw_jC_jSegment.tikz <==
\usetikzlibrary{patterns}

\begin{tikzpicture}[yscale=.5,xscale=.7]
\tikzstyle{job}=[ultra thick,dashed]
\tikzstyle{fakeJob}=[dotted,red,ultra thick]

%area A
\fill[green!30!black] (-4,-1) -- (-4,1) -- (9,1) -- (9,-1) -- cycle;
\fill[green!30] (0,1) -- (0,9) -- (-4,9) -- (-4,1) -- cycle;

%area X
\fill[olive!40] (0,9) -- (0,7) -- (2,7) -- (2,9) -- cycle;

%aread B
\fill[pattern=north west lines,pattern color=blue!40] (0,7) -- (2,7) -- (4,7) -- (4,4) -- (6,4) -- (6,2) -- (8,2) -- (8,1) -- (0,1) -- cycle;

\draw[thick] (0,10.2) -- (0,-1);
\draw[thick] (9,10.2) -- (9,-1);
\draw[thick] (-4,10.2) -- (-4,-1);
\node at (-.4,10) {$t_k$};
\node at (9.6,10) {$t_{k+1}$};
\node at (-3.6,10) {$0$};

%jobs
\draw[job] (-1,7) -- (-1,9) -- (2,9) -- (2,7) -- cycle;
\draw[job] (2,7) -- (4,7) -- (4,4) -- (2,4) -- cycle;
\draw[job] (4,4) -- (6,4) -- (6,2) -- (4,2) -- cycle;
\draw[job] (6,2) -- (8,2) -- (8,1) -- (6,1) -- cycle;
\draw[job] (8,1) -- (10,1) -- (10,0) -- (8,0) -- cycle;

%diagonals
\draw[blue, ultra thick] ((2,7) -- (4,4) -- (6,2) -- (8,1);

\node[fill=white!10,text=blue,inner sep=2pt] at (2,2) {$B^i_k$};
\node[fill=white!10,text=green!30!black,inner sep=2pt] at (4.5,0) {$A^i_{k+1}$};
\node[fill=white!10,text=green,inner sep=2pt] at (-2,4.5) {$A^i_k$};
\node[fill=white!10,text=olive,inner sep=2pt] at (1,8) {$X^i_k$};

%weight labels
\draw[dotted] (4,7) -- (11,7);
\draw[dotted] (2,9) -- (16,9);
\draw[dotted] (10,1) -- (16,1);

\draw[dotted] (2,9) -- (2,10);
\draw[dotted] (8,2) -- (8,10);

\draw[->,>=stealth] (11,-1) to node[midway,xshift=1.5cm,yshift=-.1cm] {$\sum\limits_{J : C^{\sigma(\vey)}_J > t_{k+1}} w(J)$} (11,1);
\draw[<->,>=stealth] (11,1) to node[midway,xshift=1cm] {$\sum\limits_{J \in \mathcal{C}^{\operatorname{int}}_k} w(J)$} (11,7);
\draw[<->,>=stealth] (11,7) to node[midway,xshift=1.6cm,yshift=-.2cm] {$w(\hat{J}) = \sum\limits_{J \in \mathcal{C}^{\operatorname{ext}}_{*,k}} w(J)$} (11,9);
\draw[<->,>=stealth] (0,9.5) to node[midway,yshift=.3cm] {$q^i_k$} (2,9.5);
\draw[<->,>=stealth] (2,9.5) to node[midway,yshift=.5cm] {$\sum\limits_{J \in C^{\operatorname{int}}_k} p^i(J)$} (8,9.5);
\draw[<->,>=stealth] (16,1) to node[midway,xshift=1cm] {$\sum\limits_{J \in \mathcal{J}_k(\vey)} w(J)$} (16,9);
\end{tikzpicture}


==> tikz/sumw_jC_jSegmentDetailAreaB.tikz <==
\usetikzlibrary{patterns}

\begin{tikzpicture}[yscale=.5,xscale=.7]
\tikzstyle{job}=[ultra thick,dashed]
\tikzstyle{fakeJob}=[dotted,red,ultra thick]

% triangles
\fill[blue!30] (0,5) -- (8,1) -- (0,1) -- cycle;
\fill[blue!50] (0,8) -- (6,2) -- (0,5) -- cycle;
\fill[blue!80] (0,10) -- (4,4) -- (0,8) -- cycle;

% auxiliary triangles
\fill[orange!30] (0,11) -- (2,7) -- (0,10) -- cycle;
\fill[orange!60] (0,12.5) -- (2,7) -- (0,11) -- cycle;

% job halves
\fill[purple!30] (4,4) -- (4,7) -- (2,7) -- cycle;
\fill[purple!30] (4,4) -- (6,4) -- (6,2) -- cycle;
\fill[purple!30] (6,2) -- (8,2) -- (8,1) -- cycle;

\draw[thick] (0,13.2) -- (0,0);
\draw[thick] (9,13.2) -- (9,0);
\node at (-.4,13.5) {$t_k$};
\node at (9,13.5) {$t_{k+1}$};

%jobs
\draw[job] (2,7) -- (4,7) -- (4,4) -- (2,4) -- cycle;
\draw[job] (4,4) -- (6,4) -- (6,2) -- (4,2) -- cycle;
\draw[job] (6,2) -- (8,2) -- (8,1) -- (6,1) -- cycle;

%diagonals
\draw[blue, ultra thick] ((2,7) -- (4,4) -- (6,2) -- (8,1);

% weight labels
\draw[dotted] (2,4) -- (2,0);

\draw[dotted] (4,7) -- (10,7);
\draw[dotted] (0,12.5) -- (10,12.5);

\draw[<->,>=stealth] (10,7) to node[midway,xshift=1.5cm] {$\alpha^i_{k,0} \cdot \rho^i_{k,\max}$} (10,12.5);
\draw[<->,>=stealth] (0,1) to node[midway,yshift=.3cm] {$\alpha^i_{k,0}$} (2,1);


% job labels

\end{tikzpicture}


==> tikz/sumw_jC_jSegmentDetailSumMember.tikz <==
\usetikzlibrary{patterns}

\begin{tikzpicture}[yscale=.5,xscale=.7]
\tikzstyle{job}=[ultra thick,dashed]

% triangles
\draw[pattern=vertical lines, pattern color=blue] (0,8) -- (4,4) -- (0,4) -- cycle;
\draw[pattern=horizontal lines, pattern color=blue] (0,8) -- (6,2) -- (0,2) -- cycle;

%\draw[pattern=north east lines, pattern color=blue] (6,2) -- (4,4) -- (6,4) -- cycle;

% job halves

\draw[thick] (0,9.2) -- (0,0);
\draw[thick] (9,9.2) -- (9,0);
\node at (-.4,9.5) {$t_k$};
\node at (9,9.5) {$t_{k+1}$};

% jobs
\draw[job] (2,7) -- (4,7) -- (4,4) -- (2,4) -- cycle;
\draw[job] (4,4) -- (6,4) -- (6,2) -- (4,2) -- cycle;
\draw[job] (6,2) -- (8,2) -- (8,1) -- (6,1) -- cycle;

% diagonals
\draw[blue, ultra thick] (2,7) -- (4,4) -- (6,2) -- (8,1);

\begin{scope}[on background layer]
  \fill[gray!30] (0,2) -- (6,2) -- (4,4) -- (0,4) -- cycle;
\end{scope}

% lines
\draw[dotted] (8,2) -- (10,2);
\draw[dotted] (6,4) -- (10,4);
\draw[dotted] (-1,8) -- (10,8);
\draw[dotted] (-1,2) -- (0,2);

\draw[dotted] (4,2) -- (4,0);
\draw[dotted] (6,1) -- (6,0);
\draw[dotted] (6,4) -- (6,7);

% labels
\draw[<->,>=stealth] (-.5,2) to node[midway,xshift=-1cm] {$\rho^i_{k,j} \cdot \alpha^i_{k,j}$} (-.5,8);

\draw[<->,>=stealth] (9.5,2) to node[midway,xshift=1cm] {$w_j \cdot y^i_{j,C^{\operatorname{int}}_k}$} (9.5,4);
\draw[<->,>=stealth] (9.5,4) to node[midway,xshift=1.3cm] {$\rho^i_{k,j} \cdot \alpha^i_{k,\pred(j)}$} (9.5,8);

\draw[<->,>=stealth] (0,1.7) to node[midway,yshift=-.4cm] {$\alpha^i_{k,\pred^i_k(j)}$} (4,1.7);
\draw[<->,>=stealth] (0,0) to node[midway,yshift=-.4cm] {$\alpha^i_{k,j}$} (6,0);

\draw[<->,>=stealth] (4,5) to node[midway,yshift=.4cm,xshift=.3cm] {$p^i_j \cdot y^i_{j,C^{\operatorname{int}}_k}$} (6,5);
\end{tikzpicture}


==> tikz/sumw_jC_jSegmentWithBusyShift.tikz <==
\usetikzlibrary{patterns}

\begin{tikzpicture}[yscale=.5,xscale=.7]
\tikzstyle{job}=[ultra thick,dashed]
\tikzstyle{fakeJob}=[dotted,red,ultra thick]

%area A
\fill[green!30!black] (-4,-1) -- (-4,1) -- (9,1) -- (9,-1) -- cycle;
\fill[green!30] (0,1) -- (0,9) -- (-4,9) -- (-4,1) -- cycle;

%area C
\fill[olive!40] (0,9) -- (0,7) -- (2,7) -- (2,9) -- cycle;

%aread B
\fill[pattern=north west lines,pattern color=blue!40] (0,7) -- (2,7) -- (4,7) -- (4,4) -- (6,4) -- (6,2) -- (8,2) -- (8,1) -- (0,1) -- cycle;

\draw[thick,dotted] (0.4,10.2) -- (0.4,-1);
\draw[thick] (0,10.2) -- (0,-1);
\draw[thick] (9,10.2) -- (9,-1);
\node at (-.4,10) {$t_k$};
\node at (9.7,10) {$t_{k+1}$};
\draw[thick] (-4,10.2) -- (-4,-1);
\node at (-3.6,10) {$0$};

\draw [decorate,decoration={brace,amplitude=2pt,mirror}] (0,-1) -- (.4,-1) node[below] {$\beta_{\hat{k},k}$};

\draw[dotted] (2,10) -- (2,9);
\draw[dotted] (8,2) -- (8,10);
\draw[<->,>=stealth] (0.4,10) to node[midway,yshift=.4cm] {$p$} (2,10);
\draw[<->,>=stealth] (2,10) to node[midway,yshift=.6cm] {$\frac{1}{s} \sum\limits_{J \in C^{\operatorname{int}}_k} p^i(J)$} (8,10);
\draw[<->,>=stealth] (11,7) to node[midway,xshift=1cm] {$\sum\limits_{J \in C^{\operatorname{int}}_k} w(J)$} (11,1);
\draw[<->,>=stealth] (14,9) to node[midway,xshift=2cm] {$\sum\limits_{J : C^{\sigma(\vey,\mathcal{R})}_J \in \interval{t_k}{t_{k+1}}} w(J)$} (14,1);

%jobs
\draw[job] (-1,7) -- (-1,9) -- (2,9) -- (2,7) -- cycle;
\draw[job] (2,7) -- (4,7) -- (4,4) -- (2,4) -- cycle;
\draw[job] (4,4) -- (6,4) -- (6,2) -- (4,2) -- cycle;
\draw[job] (6,2) -- (8,2) -- (8,1) -- (6,1) -- cycle;
\draw[job] (8,1) -- (10,1) -- (10,0) -- (8,0) -- cycle;

% weight labels
\draw[dotted] (4,7) -- (11,7);
\draw[dotted] (9,1) -- (14.5,1);
\draw[dotted] (2,9) -- (14.5,9);

%diagonals
\draw[blue, ultra thick] ((2,7) -- (4,4) -- (6,2) -- (8,1);

\node[fill=white!10,text=blue,inner sep=2pt] at (2,2) {$B^i_k$};
\node[fill=white!10,text=green!30!black,inner sep=2pt] at (4.5,0) {$A^i_{k+1}$};
\node[fill=white!10,text=green,inner sep=2pt] at (-2,4.5) {$A^i_k$};
\node[fill=white!10,text=olive,inner sep=2pt] at (1,8) {$X^i_k$};

\end{tikzpicture}


==> tikz/sumw_jT_jSegment.tikz <==
\usetikzlibrary{patterns,decorations.pathreplacing}

\begin{tikzpicture}[yscale=.6,xscale=.85]
\tikzstyle{job}=[ultra thick,dashed]

%area A
\fill[green!30] (0,9) -- (-2,9) -- (-2,7) -- (0,7) -- cycle;
\fill[green!30] (0,4) -- (-4,4) -- (-4,2) -- (-2,2) -- (-2,1) -- (0,1) -- cycle;
\node[fill=white!10,text=green,inner sep=2pt] at (-1.5,8) {$A^i_k$};
\node[fill=white!10,text=green,inner sep=2pt] at (-1.5,2.5) {$A^i_k$};

%area B
\fill[pattern=north west lines,pattern color=blue!40] (0,7) -- (2,7) -- (4,7) -- (4,4) -- (6,4) -- (6,2) -- (8,2) -- (8,1) -- (0,1) -- cycle;
\node[fill=white!10,text=blue,inner sep=2pt] at (2,2) {$B^i_k$};

%area C
\fill[olive!40] (0,9) -- (0,7) -- (2,7) -- (2,9) -- cycle;
\node[fill=white!10,text=olive,inner sep=2pt] at (1,8) {$X^i_k$};

%critical times
\draw[thick] (0,9.5) -- (0,-.3);
\draw[thick] (11,9.5) -- (11,-.3);
\node at (0,10) {$t_k$};
\node at (11,10) {$t_{k+1}$};

%jobs
\draw[job] (-1,7) -- (-1,9) -- (2,9) -- (2,7) -- cycle;
\draw[job] (2,7) -- (4,7) -- (4,4) -- (2,4) -- cycle;
\draw[job] (4,4) -- (6,4) -- (6,2) -- (4,2) -- cycle;
\draw[job] (6,2) -- (8,2) -- (8,1) -- (6,1) -- cycle;
\draw[job] (8,1) -- (10,1) -- (10,0) -- (8,0) -- cycle;

%diagonals
\draw[blue, ultra thick] ((2,7) -- (4,4) -- (6,2) -- (8,1);

\draw[decoration={brace}, decorate] (2,7.2)  -- node[midway,yshift=9pt] {tardy jobs} (8,7.2);
\draw[decoration={brace}, decorate] (8,7.2)  -- node[midway,yshift=9pt] {non-tardy jobs} (10,7.2);
\draw[dotted] (8,7.2) -- (8,2);

\end{tikzpicture}


==> tikz/twoCyclesMerging.tikz <==
\usetikzlibrary{fit}

\begin{tikzpicture}[scale=.6]
% job weight - processing time
\pgfmathsetmacro\unitProcessingTime{1cm*.6}
\pgfmathsetmacro\unitWeight{.5cm*.6}

\tikzstyle{job}=[rectangle,draw,ultra thick,fill=orange!30]
\tikzstyle{job3-1}=[job,minimum width=\unitProcessingTime,minimum height=3*\unitWeight]
\tikzstyle{job2-1}=[job,minimum width=\unitProcessingTime,minimum height=2*\unitWeight]
\tikzstyle{job1-1}=[job,minimum width=\unitProcessingTime,minimum height=\unitWeight]
\tikzstyle{job2-2}=[job,minimum width=2*\unitProcessingTime,minimum height=2*\unitWeight]
\tikzstyle{job2-3}=[job,minimum width=3*\unitProcessingTime,minimum height=2*\unitWeight]
\tikzstyle{job1-4}=[job,minimum width=4*\unitProcessingTime,minimum height=\unitWeight]

\tikzstyle{cycle}=[draw,inner sep=0,dotted]
\tikzstyle{trendLine}=[blue,thick]

\fill[black!10] (-8.5,8.75) -- (-.5,8.75) -- (-.5,3.75) -- (-8.5,3.75) -- cycle;
\begin{scope}[local bounding box=c2]
\fill[black!10] (-.5,8) -- (0,8) -- (1,6.5) --  (2,5.25) -- (2.5, 4.75) -- (2.5, 3.75) -- (-.5,3.75) -- cycle;
\node[job3-1] at (0,8) {};
\node[job3-1] at (1,6.5) {};
\node[job2-1] at (2,5.25) {};
\node[job2-3] at (4,4.25) {};
\draw[trendLine] (-.5,8.75) -- (1.5,5.75) -- (2.5, 4.75) -- (5.5, 3.75);
\end{scope}
\node[cycle,fit=(c2),label={[yshift=-.8cm,xshift=-.65cm]45:$C^2$}] {};

\begin{scope}[local bounding box=c1,xshift=-8cm,yshift=6.5cm]
\fill[black!10] (-.5,4.5) -- (0,4.5) -- (1,4) -- (2.5, 3.25) -- (3.5,2.75)  -- (3.5,2.25) -- (-.5,2.25) -- cycle;
\node[job1-1] at (0,4.5) {};
\node[job1-1] at (1,4) {};
\node[job2-2] at (2.5,3.25) {};
\node[job1-4] at (5.5,2.5) {};
\draw[trendLine] (-.5,4.75) -- (0,4.5) -- (1,4) -- (2.5, 3.25) -- (3.5,2.75)  -- (7.5,2.25);
\end{scope}
\node[cycle,fit=(c1),label={[yshift=-.8cm,xshift=1cm]45:$C^1$}] {};

\fill[black] (-13,3.8) -- (-13,11.2) -- (-8.5,11.2) -- (-8.5,3.8) -- cycle;

\draw[dashed] (-.5,11.5) -- (-.5,3.5);

\begin{scope}[yshift=-8.5cm]
\fill[black] (-13,3.8) -- (-13,11.2) -- (-8.5,11.2) -- (-8.5,3.8) -- cycle;
\end{scope}

\begin{scope}[local bounding box=c,xshift=-8cm,yshift=-6cm]
\fill[black!10] (-.5,7.25) -- (.5,7.25) -- (1.5,5.75) -- (2.5,4.75) -- (3.5,4.25) -- (4.5,3.75) -- (6.5, 2.75) -- (9.5, 1.75) -- (9.5,1.25) -- (-.5,1.25) -- cycle;
\node[job3-1] at (0,8) {};
\node[job3-1] at (1,6.5) {};
\node[job2-1] at (2,5.25) {};
\node[job1-1] at (3,4.5) {};
\node[job1-1] at (4,4) {};
\node[job2-2] at (5.5,3.25) {};
\node[job2-3] at (8,2.25) {};
\node[job1-4] at (11.5,1.5) {};
\draw[trendLine] (-.5,8.75) -- (.5,7.25) -- (1.5,5.75) -- (2.5,4.75) -- (3.5,4.25) -- (4.5,3.75) -- (6.5, 2.75) -- (9.5, 1.75) -- (13.5,1.25);
\end{scope}
\node[cycle,fit=(c),label={[yshift=-.8cm,xshift=.3cm]45:$C^1 \cup C^2$}] {};

\draw[thick] (-10.5,11.5) -- (-10.5,-5);
\draw[thick] (6.5,11.5) -- (6.5,-5);
\node at (6.5,-5.2) {$t_{\ell+1}$};
\node at (-10.5,-5.2) {$t_{\ell}$};

\node at (-2,-5.2) {processing time};


\end{tikzpicture}

